Contrastive Explanation: A Structural-Model Approach

This paper presents a model of contrastive explanation using structural casual models. The topic of causal explanation in artificial intelligence has gathered interest in recent years as researchers and practitioners aim to increase trust and understanding of intelligent decision-making. While different sub-fields of artificial intelligence have looked into this problem with a sub-field-specific view, there are few models that aim to capture explanation more generally. One general model is based on structural causal models. It defines an explanation as a fact that, if found to be true, would constitute an actual cause of a specific event. However, research in philosophy and social sciences shows that explanations are contrastive: that is, when people ask for an explanation of an event -- the fact -- they (sometimes implicitly) are asking for an explanation relative to some contrast case; that is, "Why P rather than Q?". In this paper, we extend the structural causal model approach to define two complementary notions of contrastive explanation, and demonstrate them on two classical problems in artificial intelligence: classification and planning. We believe that this model can help researchers in subfields of artificial intelligence to better understand contrastive explanation.

==> figs/abstract-causal-graph.tex <==
\begin{subfigure}[b]{0.45\textwidth}
\centering

\begin{tikzpicture}
\begin{scope}[node distance=1.2cm]

\node[state] (S)   {$S$};
\node[state] (R)  [above=of S]  {$R$};
\node[state] (P) [above left=of R]  {$P$};
\node[state] (Q) [above right=of R]  {$Q$};
\node[state] (U1) [above=of P]  {$U_1$};
\node[state] (U2) [above=of Q]  {$U_2$};


\path[every node/.style={sloped,anchor=south,auto=false,font=\tiny}]

(R) edge[]   node[sloped=true]  {$S= 1 - R$}   (S)
(U1)  edge[]   node[]  {$$}   (P)
(U2)  edge[]   node[]  {$~$}   (Q)
(P)  edge[]   node[sloped=false,shift={(+.30in,0in)}]  {$R = max(P,Q)$}   (R)
(Q)  edge[]   node[]  {}   (R)
;
\end{scope}

\end{tikzpicture}
\caption{Structural Model $M$}
\label{fig:abstract-before}
\end{subfigure}
\begin{subfigure}[b]{0.4\textwidth}
\centering
\begin{tikzpicture}
\begin{scope}[node distance=1.2cm]

\node[state] (S)   {$S$};
\node[state] (R)  [above=of S]  {$R$};
\node[state] (P) [above left=of R]  {$P$};
%\node[state] (Q) [above right=of R]  {$Q$};
\node[state] (U1) [above=of P]  {$U_1$};
%\node[state] (U2) [above=of Q]  {$U_2$};


\path[every node/.style={sloped,anchor=south,auto=false,font=\tiny}]

(R) edge[]   node[sloped=true]  {$S= 1 - R$}   (S)
(U1)  edge[]   node[]  {$$}   (P)
%(U2)  edge[]   node[]  {$~$}   (Q)
(P)  edge[]   node[sloped=true]  {$R = P$}   (R)
%(Q)  edge[]   node[]  {}   (R)
;
\end{scope}
\end{tikzpicture}
\caption{Structural Model $M'$}
\end{subfigure}




==> figs/arthropod-causal-graph.tex <==
\centering
\begin{tikzpicture}
\begin{scope}[node distance=1.0cm and 0.25cm,font=\scriptsize]
\tikzstyle{empty state}=[state, fill=none,inner sep=0pt,opacity=0.0]

\node[empty state] (V) {};  //empty state so this aligns with other subfigure

\node[state] (O) [above left=of V]{$O$};
%\node[state] (O) {$O$};
\node[state] (E) [above=of O]  {$E$};
\node[state] (S) [left=of E]  {$S$};
\node[state] (L) [left=of S]  {$L$};
\node[state] (C) [right=of E]  {$C$};
\node[state] (W) [right=of C]  {$W$};
\node[state] (U) [above=of E]  {$U_1$};



\path[every node/.style={sloped,anchor=south,auto=false,font=\tiny}]

(U) edge[]   node[sloped=true]  {$$}   (L)
(U) edge[]   node[sloped=true]  {$$}   (S)
(U) edge[]   node[sloped=true]  {$$}   (E)
(U) edge[]   node[sloped=true]  {$$}   (C)
(U) edge[]   node[sloped=true]  {$$}   (W)
(L) edge[]   node[sloped=true]  {$$}   (O)
(S) edge[]   node[sloped=true]  {$$}   (O)
(E) edge[]   node[sloped=true]  {$$}   (O)
(C) edge[]   node[sloped=true]  {$$}   (O)
(W) edge[]   node[sloped=true]  {$$}   (O)

;
\end{scope}

\end{tikzpicture}


==> figs/extended-arthropod-causal-graph.tex <==
\centering
\begin{tikzpicture}
\begin{scope}[node distance=1.0cm and 0.25cm,font=\scriptsize]
\tikzstyle{empty state}=[fill=none,inner sep=0pt,minimum size=2.5mm,opacity=0.0]

\node[state] (V) {$V$};

\node[state] (O) [above left=of V]{$O$};
\node[state] (E) [above=of O]  {$E$};
\node[state] (S) [left=of E]  {$S$};
\node[state] (L) [left=of S]  {$L$};
\node[state] (C) [right=of E]  {$C$};
\node[state] (W) [right=of C]  {$W$};
\node[state] (U1) [above=of E]  {$U_1$};

\node[state] (A) [right=of W]  {$A$};
\node[state] (U2) [above=of A]  {$U_2$};


\path[every node/.style={sloped,anchor=south,auto=false,font=\tiny}]

(U1) edge[]   node[sloped=true]  {$$}   (L)
(U1) edge[]   node[sloped=true]  {$$}   (S)
(U1) edge[]   node[sloped=true]  {$$}   (E)
(U1) edge[]   node[sloped=true]  {$$}   (C)
(U1) edge[]   node[sloped=true]  {$$}   (W)
(L) edge[]   node[sloped=true]  {$$}   (O)
(S) edge[]   node[sloped=true]  {$$}   (O)
(E) edge[]   node[sloped=true]  {$$}   (O)
(C) edge[]   node[sloped=true]  {$$}   (O)
(W) edge[]   node[sloped=true]  {$$}   (O)

(U2) edge[]   node[sloped=true]  {$$}   (A)
(O) edge[]   node[sloped=true]  {$$}   (V)
(A) edge[]   node[sloped=true]  {$$}   (V)

;
\end{scope}

\end{tikzpicture}


==> figs/planning-causal-graph.tex <==
\centering
\begin{tikzpicture}
\begin{scope}[node distance=1.2cm]
\tikzstyle{empty state}=[fill=none,inner sep=0pt,minimum size=2.5mm,opacity=0.0]

\node[empty state] (B)  {};
\node[state] (A1) [left=of B] {$A_1$};
\node[state] (A2) [right=of B] {$A_2$};
%\node[empty state] (C) [right=of A2]   {};
%\node[state] (A1) {$A_1$};
%\node[state] (A2) {$A_2$};
\node[state] (P1) [above left=of A1] {$P_1$};
\node[state] (P2) [above right=of A2] {$P_2$};
\node[state] (G1) [above=of A1]  {$G_1$};
\node[state] (G3) [above=of B]  {$G_3$};
\node[state] (G2) [above=of A2]  {$G_2$};
\node[state] (U1) [above=of P1]  {$U_1$};
\node[state] (U2) [above=of G1]  {$U_2$};
\node[state] (U3) [above=of G3]  {$U_3$};
\node[state] (U4) [above=of G2]  {$U_4$};
\node[state] (U5) [above=of P2]  {$U_5$};

\node[state] (A3) [below right=of P2] {$A_3$};


\path[every node/.style={sloped,anchor=south,auto=false,font=\tiny}]

(U1) edge[]   node[sloped=true]  {$$}   (P1)
(U2) edge[]   node[sloped=true]  {$$}   (G1)
(U3) edge[]   node[sloped=true]  {$$}   (G3)
(U4) edge[]   node[sloped=true]  {$$}   (G2)
(U5) edge[]   node[sloped=true]  {$$}   (P2)
(P1) edge[]   node[sloped=true]  {$$}   (A1)
(G1) edge[]   node[sloped=true]  {$$}   (A1)
(G3) edge[]   node[sloped=true]  {$$}   (A1)
(G3) edge[]   node[sloped=true]  {$$}   (A2)
(G2) edge[]   node[sloped=true]  {$$}   (A2)
(P2) edge[]   node[sloped=true]  {$$}   (A2)
(P2) edge[]   node[sloped=true]  {$$}   (A3)



;
\end{scope}

\end{tikzpicture}
